ETH-Hardness of Learning Monotone Circuits and Approximating Their Size

We show the following hardness results for monotone learning and approximation of monotone circuit size: 1. Under the Randomised Exponential-Time Hypothesis (rETH), it requires time $n^{\Omega(\log n)}$ to PAC-learn monotone formulas with $n$ input bits and size $s(n) = n$ by monotone circuits of size $n^{(\log n)^{1-\epsilon}}$, for every $\epsilon > 0$. 2. Under the Randomised Exponential-Time Hypothesis (rETH), for any $\delta > 0$, there is a polynomially bounded function $m$ such that $m^{1-\delta}$-multiplicatively approximating the minimum monotone circuit size of a monotone function consistent with a sequence of $m(n)$ labelled examples $\{(x_i, b_i)\}$ over $n$-bit inputs requires time $m^{\Omega(\log(m))}$. Our results are shown by a novel application of lifting arguments in proof and communication complexity to hardness of monotone learning, by building on the seminal result of Atserias and M\"uller (J. ACM, 2020) on hardness of automating Resolution proofs.

==> layoutRef.tex <==
\documentclass[tikz,border=2pt]{standalone}

\usepackage{graphicx}
\usetikzlibrary{arrows.meta,bending,positioning,calc,shapes.geometric}
\usetikzlibrary{decorations.pathreplacing,angles,quotes}

\newcommand{\col}{\mathsf{col}}
\newcommand{\layer}{\mathsf{layer}}

\begin{document}

\begin{tikzpicture}[
    font=\Large,
    box/.style={minimum width=3.8cm, minimum height=1cm, rounded corners=12pt},
    plainbox/.style={box,draw,thick},
      collabel/.style={anchor=center},
      scale = 0.8
]

\newlength{\vsep}
\newlength{\hsep}
\newlength{\bigvsep}
\newlength{\bighsep}

\setlength{\hsep}{1cm}
\setlength{\vsep}{1cm}
\setlength{\bighsep}{3cm}
\setlength{\bigvsep}{2cm}

\node[plainbox] (a1) {$(d-1)t + 1$};
\node[plainbox, right=\hsep of a1] (a2) {$(d-1)t + 2$};
\node[plainbox, right=\hsep of a2] (a3) {$(d-1)t + 3$};
\node[plainbox, right=\bighsep of a3] (a4) {$dt = s$};
\node at ($(a3)!0.5!(a4) + (0,0)$) {$\scalebox{2}{$\ldots$}$};


\node[plainbox,above=\vsep of a1] (bott) {$s+1$};

\node[plainbox, below=\vsep of a1] (b1) {$(d-2)t + 1$};
\node[plainbox, below=\vsep of a2] (b2) {$(d-2)t + 2$};
\node[plainbox, below=\vsep of a3] (b3) {$(d-2)t + 3$};
\node[plainbox, below=\vsep of a4] (b4) {$(d-1)t$};
\node at ($(b3)!0.5!(b4) + (0,0)$) {\scalebox{2}{$\ldots$}};


\node[plainbox, below=\vsep of b1] (c1) {$(d-3)t + 1$};
\node[plainbox, below=\vsep of b2] (c2) {$(d-3)t + 2$};
\node[plainbox, below=\vsep of b3] (c3) {$(d-3)t + 3$};
\node[plainbox, below=\vsep of b4] (c4) {$(d-2)t$};
\node at ($(c3)!0.5!(c4) + (0,0)$) {\scalebox{2}{$\ldots$}};



\node[plainbox, below=\bigvsep of c1] (d1) {$2t + 1$};
\node[plainbox, right=\hsep of d1] (d2) {$2t + 2$};
\node[plainbox, right=\hsep of d2] (d3) {$2t + 3$};
\node[plainbox, right=\bighsep of d3] (d4) {$3t$};
\node at ($(d3)!0.5!(d4) + (0,0)$) {\scalebox{2}{$\ldots$}};


\node[plainbox, below=\vsep of d1] (e1) {$t + 1$};
\node[plainbox, below=\vsep of d2] (e2) {$t + 2$};
\node[plainbox, below=\vsep of d3] (e3) {$t + 3$}; 
\node[plainbox, below=\vsep of d4] (e4) {$2t$};
\node at ($(e3)!0.5!(e4) + (0,0)$) {\scalebox{2}{$\ldots$}};


\node[plainbox, below=\vsep of e1] (f1) {1};
 \node[plainbox, below=\vsep of e2] (f2) {2};
\node[plainbox, below=\vsep of e3] (f3) {3};
\node[plainbox, below=\vsep of e4] (f4) {$t$};
\node at ($(f3)!0.5!(f4) + (0,0)$) {\scalebox{2}{$\ldots$}};


\node at ($(c1)!0.5!(d1)+ (0,0.2)$) {\scalebox{2}{$\vdots$}};
\node at ($(c2)!0.5!(d2)+ (0,0.2)$) {\scalebox{2}{$\vdots$}};
\node at ($(c3)!0.5!(d3)+ (0,0.2)$) {\scalebox{2}{$\vdots$}};
\node at ($(c4)!0.5!(d4)+ (0,0.2)$) {\scalebox{2}{$\vdots$}};

\draw[decoration={brace,raise=50pt},thick,decorate]
      ([xshift=-15pt]bott.south) -- node[left=55pt] {$\layer =0$} ([xshift=-15pt]bott.north);

\draw[decoration={brace,raise=50pt},thick,decorate]
      ([xshift=-15pt]a1.south) -- node[left=55pt] {$\layer=1$} ([xshift=-15pt]a1.north);

\draw[decoration={brace,raise=50pt},thick,decorate]
      ([xshift=-15pt]b1.south) -- node[left=55pt] {$\layer=2$} ([xshift=-15pt]b1.north);
      
\draw[decoration={brace,raise=50pt},thick,decorate]
      ([xshift=-15pt]c1.south) -- node[left=55pt] {$\layer=3$} ([xshift=-15pt]c1.north);

\draw[decoration={brace,raise=50pt},thick,decorate]
      ([xshift=-15pt]d1.south) -- node[left=55pt] {$\layer=d-2$} ([xshift=-15pt]d1.north);

\draw[decoration={brace,raise=50pt},thick,decorate]
      ([xshift=-15pt]e1.south) -- node[left=55pt] {$\layer=d-1$} ([xshift=-15pt]e1.north);

\draw[decoration={brace,raise=50pt},thick,decorate]
      ([xshift=-15pt]f1.south) -- node[left=55pt] {$\layer=d$} ([xshift=-15pt]f1.north);
      
\draw[decoration={brace,raise=25pt},thick,decorate]
    ([xshift=-2pt]f1.east) -- node[below=35pt] {$\col = 1$} ([xshift=2pt]f1.west);

\draw[decoration={brace,raise=25pt},thick,decorate]
    ([xshift=-2pt]f2.east) -- node[below=35pt] {$\col = 2$} ([xshift=2pt]f2.west);

\draw[decoration={brace,raise=25pt},thick,decorate]
    ([xshift=-2pt]f3.east) -- node[below=35pt] {$\col = 3$} ([xshift=2pt]f3.west);

\draw[decoration={brace,raise=25pt},thick,decorate]
    ([xshift=-2pt]f4.east) -- node[below=35pt] {$\col = t$} ([xshift=2pt]f4.west);

\draw[<->, thick, black] 
($(a4.north east)+(1,0)$) --
node[right] {{$d$}}
($(f4.south east)+(1,0)$);

\draw[<->, thick, black] 
($(f1.south west)+(0,-2.5)$) --
node[below] {{$t = s/d$}}
($(f4.south east)+(0,-2.5)$);

\end{tikzpicture}

\end{document}

